Morse-based Fibering of the Persistence Rank Invariant

Although there is no doubt that multi-parameter persistent homology is a useful tool to analyse multi-variate data, efficient ways to compute these modules are still lacking in the available topological data analysis toolboxes. Other issues such as interpretation and visualization of the output remain difficult to solve. Software visualizing multi-parameter persistence diagrams is currently only available for 2-dimensional persistence modules. One of the simplest invariants for a multi-parameter persistence module is its rank invariant, defined as the function that counts the number of linearly independent homology classes that live in the filtration through a given pair of values of the multi-parameter. We propose a step towards interpretation and visualization of the rank invariant for persistence modules for any given number of parameters. We show how discrete Morse theory may be used to compute the rank invariant, proving that it is completely determined by its values at points whose coordinates are critical with respect to a discrete Morse gradient vector field. These critical points partition the set of all lines of positive slope in the parameter space into equivalence classes, such that the rank invariant along lines in the same class are also equivalent. We show that we can deduce all persistence diagrams of the restrictions to the lines in a given class from the persistence diagram of the restriction to a representative in that class.

==> Positive_cone.tex <==
\begin{scope}[scale =0.5]


 \coordinate (oo) at (0,0);
 \coordinate (ox) at (9,0); 
 \coordinate (oy) at (0, 9); 
 \coordinate (u) at (3,3);
 \coordinate (uy) at ($(u) + (5,0)$);
 \coordinate (ux) at ($(u) + (0,5)$);
 \coordinate (nn) at (8,8); 
 
 
 % axes 
  \draw[->, ultra thick](oo) -- (ox) ;
  \draw[->, ultra thick ](oo) --(oy); 


 % u
  
  \node[anchor=north ] at (u) { $u = S_{\{1,2\}}$};
 \draw[ blue](u) -- (ux) ;
  \draw[green ](u) -- (uy) ;
  \node[anchor= north] at (uy) {$ S_{\{2\}}$};
    \node[anchor= east] at (ux) {$ S_{\{1\}}$};
  
  % pusitive cone 
\fill [fill = gray, fill opacity=0.2] (u) rectangle (nn);
 \node[anchor=north east] at (nn) { $S_+(u)$};
 
 \draw[black, fill=black] (u) circle (5pt);
 

 \end{scope}


==> Push.tex <==
\begin{scope}[scale =0.5]

%axes
 \coordinate (oo) at (0,0);
 \coordinate (ox) at (9,0); 
 \coordinate (oy) at (0, 9);  
   \draw[->, ultra thick](oo) -- (ox) ;
  \draw[->, ultra thick ](oo) --(oy); 

 
\begin{scope}[xshift = -1cm, yshift = -1cm]

 % 
 \coordinate (u) at (3,3);
 \coordinate (uy) at ($(u) + (5,0)$);
 \coordinate (ux) at ($(u) + (0,5)$);
 \coordinate (nn) at (8,8); 
 
 
\coordinate (Lu) at (6.6,3);
\coordinate (L) at ($(Lu)-(45:4)$);
\coordinate (LL) at ($(Lu) + (45:3)$);

 % u
  \draw[black, fill=black] (u) circle (5pt);
  \node[anchor=north] at (u) { $u$};
 \draw[dashed ](u) -- (ux) ;
  \draw[dashed ](u) -- (uy) ;
  
  % positive cone 
\fill [fill = gray, fill opacity=0.2] (u) rectangle (nn);

  %line 
  \draw[orange]  (L)--(LL);
\node[anchor=north west ] at (LL) { \color{orange}$L$};
 % push 
 \draw[black, fill=black] (Lu) circle (5pt);
 \node[anchor =  north west ] at (Lu) {$\push_L(u)$};
 \end{scope}
 
 \end{scope}


==> bifiltration.tex <==
%%%%%%Bifiltration %%%%%%%%%%%

\begin{scope}[scale = 2]
    \draw[step=1cm,black,thin] (0,0) grid (4,4);
    
    \draw[very thick , -> ] (0,0) -- (0,4.2); 
        \draw[very thick , -> ] (0,0) -- (4.2,0); 
        
    
    \foreach \xtick in {0.5,...,3.5} {\pgfmathsetmacro\result{\xtick -0.5} \node[anchor = north] at (\xtick,0) {\pgfmathprintnumber{\result}}; }
    
    \foreach \ytick in {0.5,...,3.5} {\pgfmathsetmacro\result{\ytick -0.5} \node[anchor = east] at (0,\ytick) {\pgfmathprintnumber{\result}}; }
  
 %%%%%%%%%% (0,0) %%%%%%%%%%%%%%%%%%%%%% 
 \begin{scope}[xshift = + 0.25 cm, yshift = +0.25 cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
\draw[red,thick] (oo) circle (5 pt);
\draw[red,thick] (oy) circle (5 pt);
 \end{scope}
  \end{scope}
 %%%%%%%%%%(0,1)%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[xshift = 0.25 cm, yshift = 1.25cm]
  \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
\draw[orange] (oo) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
 \end{scope}
 \end{scope}
 %%%%%%%%%%%(0,2)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 0.25 cm, yshift = 2.25cm]
 \begin{scope}[scale = 0.15]
 
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e6) at ($(oo) + (1,4)$); 
\coordinate (e7) at ($(oo) + (0,3)$); 
\coordinate (c3) at (1,3);

%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,4){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
\draw (oy) -- (oyy);
\draw (oy) -- (oxy);
\draw (oyy) -- (oxy);
\draw[->, blue ] (oyy) -- (e7); 
\draw[->, blue ] (oxy) -- (e6); 
\draw[red,thick] (c3) circle (5 pt);
\draw[orange] (oo) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
 \end{scope}
\end{scope}
%%%%%%%%%%%(0,3)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 0.25 cm, yshift = 3.25cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e6) at ($(oo) + (1,4)$); 
\coordinate (e7) at ($(oo) + (0,3)$); 
\coordinate (c3) at (1,3);

%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,4){};

\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};

%%% edges 
\draw (oy) -- (oyy);
\draw (oy) -- (oxy);
\draw (oyy) -- (oxy);
\draw[->, blue ] (oyy) -- (e7); 
\draw[->, blue ] (oxy) -- (e6); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (c3) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
 \end{scope}
\end{scope}
%%%%%%%%%%%(1,0)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 1.25 cm, yshift = 0.25cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 

%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%
%%% edges 
\draw (oo) -- (ox);
\draw[->, blue ] (ox) -- (e1); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
 \end{scope}
\end{scope}
%%%%%%%%%%%(1,1)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 1.25 cm, yshift = 1.25cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%
%%% edges 
\draw (oo) -- (ox);
\draw[->, blue ] (ox) -- (e1); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
 \end{scope}
\end{scope}
%%%%%%%%%%%(1,2)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 1.25 cm, yshift = 2.25cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 
\coordinate (e6) at ($(oo) + (1,4)$); 
\coordinate (e7) at ($(oo) + (0,3)$); 
\coordinate (c3) at (1,3);
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,4){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%%% edges 
\draw (oo) -- (ox);
\draw (oy) -- (oyy);
\draw (oy) -- (oxy);
\draw (oyy) -- (oxy);
%%% arrows of  matching 
\draw[->, blue ] (ox) -- (e1); 
\draw[->, blue ] (oyy) -- (e7); 
\draw[->, blue ] (oxy) -- (e6); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (c3) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
 \end{scope}
\end{scope}
%%%%%%%%%%%(1,3)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 1.25 cm, yshift = 3.25cm]
 \begin{scope}[scale = 0.15]
 
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 

\coordinate (e1) at ($(oo) + (1,0)$); 
\coordinate (e6) at ($(oo) + (1,4)$); 
\coordinate (e7) at ($(oo) + (0,3)$); 
\coordinate (c3) at (1,3);
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,4){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%%% edges 
\draw (oo) -- (ox);
\draw (oy) -- (oyy);
\draw (oy) -- (oxy);
\draw (oyy) -- (oxy);
\draw[->, blue ] (ox) -- (e1);  
\draw[->, blue ] (oyy) -- (e7); 
\draw[->, blue ] (oxy) -- (e6); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (c3) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
 \end{scope}
\end{scope}
%%%%%%%%%%%(2,0)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 2.25 cm, yshift = 0.25cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 
\coordinate (e2) at ($(oo) + (3,0)$); 
\coordinate (e3) at ($(oo) + (4,1)$); 
\coordinate (e8) at ($(oo) + (0,1)$); 
\coordinate (c2) at (3,1);

%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,2){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%
%%% edges 
\draw (oo) -- (ox);
\draw (oo) -- (oy);
\draw (ox) -- (oxx);
\draw (oxx) -- (oyx);
\draw (oyx) -- (ox);
\draw[->, blue ] (ox) -- (e1); 
\draw[->, blue ] (oxx) -- (e2); 
\draw[->, blue ] (oyx) -- (e3); 
\draw[red,thick] (e8) circle (5 pt);
\draw[red,thick] (c2) circle (5 pt);

\draw[orange] (oo) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
\end{scope}
\end{scope}
%%%%%%%%%%%(2,1)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 2.25 cm, yshift = 1.25cm]
 \begin{scope}[scale = 0.15]
 \coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 
\coordinate (e2) at ($(oo) + (3,0)$); 
\coordinate (e3) at ($(oo) + (4,1)$); 
\coordinate (e8) at ($(oo) + (0,1)$); 
\coordinate (c2) at (3,1);
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,2){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%%% edges 
\draw (oo) -- (ox);
\draw (ox) -- (oxx);
\draw(oo) -- (oy);
\draw (oxx) -- (oyx);
\draw (oyx) -- (ox);
%%% arrows of  matching 
\draw[->, blue ] (ox) -- (e1); 
\draw[->, blue ] (oxx) -- (e2); 
\draw[->, blue ] (oyx) -- (e3); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (c2) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
\draw[orange] (e8) circle (5 pt); 
 \end{scope}
\end{scope}
%%%%%%%%%%%(2,2)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 2.25 cm, yshift = 2.25cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 
\coordinate (e2) at ($(oo) + (3,0)$); 
\coordinate (e3) at ($(oo) + (4,1)$); 
\coordinate (e6) at ($(oo) + (1,4)$); 
\coordinate (e7) at ($(oo) + (0,3)$); 
\coordinate (e8) at ($(oo) + (0,1)$); 
\coordinate (t1) at ($(oo) + (1,1)$); 
\coordinate (t2) at ($(oo) + (.5,.5)$); 
\coordinate (c2) at (3,1);
\coordinate (c3) at (1,3);
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,2){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%%% edges 
\draw (oo) -- (oy);
\draw (oo) -- (ox);
\draw (oy) -- (oyy);
\draw (oy) -- (oxy);
\draw (ox) -- (oxx);
\draw (ox) -- (oyx);
\draw (oxx) -- (oyx);
\draw (oyy) -- (oxy);
%%% triangles 
\draw[twosimp] (oo) -- (ox) -- (oy) -- cycle;
%%% arrows of  matching 
\draw[->, blue ] (ox) -- (e1); 
\draw[->, blue ] (oxx) -- (e2); 
\draw[->, blue ] (oyy) -- (e7); 
\draw[->, blue ] (oxy) -- (e6); 
\draw[->, blue ] (oyx) -- (e3); 
\draw[->, blue ] (t1) -- (t2); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (c2) circle (5 pt);
\draw[orange] (c3) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
\draw[orange] (e8) circle (5 pt);
 \end{scope}
\end{scope}
%%%%%%%%%%%(2,3)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 2.25 cm, yshift = 3.25cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 
\coordinate (e2) at ($(oo) + (3,0)$); 
\coordinate (e3) at ($(oo) + (4,1)$); 
\coordinate (e4) at ($(oo) + (4,3)$); 
\coordinate (e5) at ($(oo) + (3,4)$); 
\coordinate (e6) at ($(oo) + (1,4)$); 
\coordinate (e7) at ($(oo) + (0,3)$); 
\coordinate (e8) at ($(oo) + (0,1)$); 
\coordinate (t1) at ($(oo) + (1,1)$); 
\coordinate (t2) at ($(oo) + (.5,.5)$); 
\coordinate (t3) at ($(oo) + (2,2)$); 
\coordinate (t4) at ($(oo) + (1,2)$); 
\coordinate (t5) at ($(oo) + (3.5,3)$); 
\coordinate (t6) at ($(oo) + (3,3)$); 
\coordinate (t7) at ($(oo) + (2.5,2.5)$); 
\coordinate (c2) at (3,1);
\coordinate (c3) at (1,3);
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,2){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%
%%% edges 
\draw (oo) -- (oy);
\draw (oo) -- (ox);
\draw (oy) -- (oyy);
\draw (oy) -- (oxy);
\draw (ox) -- (oxx);
\draw (ox) -- (oyx);
\draw (oxx) -- (oyx);
\draw (oyy) -- (oxy);
%%% triangles 
\draw[twosimp] (oo) -- (ox) -- (oy) -- cycle;
\draw[twosimp] (oxy) -- (ox) -- (oy) -- cycle;
\draw[twosimp] (oxy) -- (oyx) -- (ox) -- cycle;
%%% arrows of  matching 
\draw[->, blue ] (ox) -- (e1); 
\draw[->, blue ] (oxx) -- (e2); 
\draw[->, blue ] (oyy) -- (e7); 
\draw[->, blue ] (oxy) -- (e6); 
\draw[->, blue ] (oyx) -- (e3);  
\draw[->, blue ] (t6) -- (t7); 
\draw[->, blue ] (t1) -- (t2); 
\draw[->, blue ] (t3) -- (t4); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (c2) circle (5 pt);
\draw[orange] (c3) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
\draw[orange] (e8) circle (5 pt);
 \end{scope}
\end{scope}
%%%%%%%%%%%(3,0)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 3.25 cm, yshift = 0.25cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 
\coordinate (e2) at ($(oo) + (3,0)$); 
\coordinate (e3) at ($(oo) + (4,1)$);  
\coordinate (e8) at ($(oo) + (0,1)$); 
\coordinate (c2) at (3,1);
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,2){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%%% edges 
\draw (oo) -- (ox);
\draw (ox) -- (oxx);
\draw (oo) -- (oy);
\draw (oxx) -- (oyx);
\draw (oyx) -- (ox);
\draw[->, blue ] (ox) -- (e1); 
\draw[->, blue ] (oxx) -- (e2); 
\draw[->, blue ] (oyx) -- (e3); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (c2) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
\draw[orange] (e8) circle (5 pt);
  \end{scope}
\end{scope}
%%%%%%%%%%%(3,1)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 3.25 cm, yshift = 1.25cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 
\coordinate (e2) at ($(oo) + (3,0)$); 
\coordinate (e3) at ($(oo) + (4,1)$);  
\coordinate (e8) at ($(oo) + (0,1)$); 
\coordinate (c2) at (3,1);
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,2){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%%% edges 
\draw (oo) -- (ox);
\draw (ox) -- (oxx);
\draw (oo) -- (oy);
\draw (oxx) -- (oyx);
\draw (oyx) -- (ox);
\draw[->, blue ] (ox) -- (e1); 
\draw[->, blue ] (oxx) -- (e2); 
\draw[->, blue ] (oyx) -- (e3); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (c2) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
\draw[orange] (e8) circle (5 pt);
  \end{scope}
\end{scope}
%%%%%%%%%%%(3,2)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 3.25 cm, yshift = 2.25cm]
 \begin{scope}[scale = 0.15]
 \coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 
\coordinate (e2) at ($(oo) + (3,0)$); 
\coordinate (e3) at ($(oo) + (4,1)$); 
\coordinate (e6) at ($(oo) + (1,4)$); 
\coordinate (e7) at ($(oo) + (0,3)$); 
\coordinate (e8) at ($(oo) + (0,1)$); 
\coordinate (t1) at ($(oo) + (1,1)$); 
\coordinate (t2) at ($(oo) + (.5,.5)$); 
\coordinate (c2) at (3,1);
\coordinate (c3) at (1,3);
%%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,2){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (4,4){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%%% edges 
\draw (oo) -- (oy);
\draw (oo) -- (ox);
\draw (oy) -- (oyy);
\draw (oy) -- (oxy);
\draw (ox) -- (oxx);
\draw (ox) -- (oyx);
\draw (oxx) -- (oyx);
\draw (oyy) -- (oxy);
%%% triangles 
\draw[twosimp] (oo) -- (ox) -- (oy) -- cycle;
\draw[->, blue ] (ox) -- (e1); 
\draw[->, blue ] (oxx) -- (e2); 
\draw[->, blue ] (oyy) -- (e7); 
\draw[->, blue ] (oxy) -- (e6); 
\draw[->, blue ] (oyx) -- (e3); 
\draw[->, blue ] (t1) -- (t2); 
\draw[orange] (oo) circle (5 pt);
\draw[orange] (c2) circle (5 pt);
\draw[orange] (c3) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
\draw[orange] (e8) circle (5 pt);
 \end{scope}
\end{scope}
%%%%%%%%%%%(3,3)%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 3.25 cm, yshift = 3.25cm]
 \begin{scope}[scale = 0.15]
\coordinate (oo) at (0,0); 
\coordinate (ox) at (2,0);
\coordinate (oy) at (0,2); 
\coordinate (oxx) at (4,0);
\coordinate (oyy) at (0,4); 
\coordinate (oxy) at (2,4); 
\coordinate (oyx) at (4,2); 
\coordinate (xy) at (4,4); 
\coordinate (e1) at ($(oo) + (1,0)$); 
\coordinate (e2) at ($(oo) + (3,0)$); 
\coordinate (e3) at ($(oo) + (4,1)$); 
\coordinate (e4) at ($(oo) + (4,3)$); 
\coordinate (e5) at ($(oo) + (3,4)$); 
\coordinate (e6) at ($(oo) + (1,4)$); 
\coordinate (e7) at ($(oo) + (0,3)$); 
\coordinate (e8) at ($(oo) + (0,1)$); 
\coordinate (t1) at ($(oo) + (1,1)$); 
\coordinate (t2) at ($(oo) + (.5,.5)$); 
\coordinate (t3) at ($(oo) + (2,2)$); 
\coordinate (t4) at ($(oo) + (1,2)$); 
\coordinate (t5) at ($(oo) + (3.5,3)$); 
\coordinate (t6) at ($(oo) + (3,3)$); 
\coordinate (t7) at ($(oo) + (2.5,2.5)$); 
\coordinate (c2) at (3,1);
\coordinate (c3) at (1,3);
%% points
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (0,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,0){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (2,4){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,2){};
\node[circle,fill=black,inner sep=0pt,minimum size=2pt] (a) at (4,4){};
\node[circle,fill=white,inner sep=0pt,minimum size=0pt] (a) at (4.5,4.5){};
\node[circle,fill=white,inner sep=0pt,minimum size=2pt] (a) at (-.5,-.5){};
%% edges 
\draw (ox) -- (oxx);
\draw (oy) -- (oyy);
\draw (oxx) -- (oyx);
\draw (oyy) -- (oxy);
%% triangles 
\draw[twosimp] (oo) -- (ox) -- (oy) -- cycle;
\draw[twosimp] (oxy) -- (ox) -- (oy) -- cycle;
\draw[twosimp] (oxy) -- (oyx) -- (ox) -- cycle;
\draw[twosimp] (oxy) -- (oyx) -- (xy) -- cycle;
%% arrows of  matching 
\draw[->, blue ] (ox) -- (e1); 
\draw[->, blue ] (oxx) -- (e2); 
\draw[->, blue ] (oyy) -- (e7); 
\draw[->, blue ] (oxy) -- (e6); 
\draw[->, blue ] (oyx) -- (e3); 
\draw[->, blue ] (xy) -- (e5); 
\draw[->, blue ] (e4) -- (t5); 
\draw[->, blue ] (t6) -- (t7); 
\draw[->, blue ] (t1) -- (t2); 
\draw[->, blue ] (t3) -- (t4); 
%
\draw[orange] (oo) circle (5 pt);
\draw[orange] (c2) circle (5 pt);
\draw[orange] (c3) circle (5 pt);
\draw[orange] (oy) circle (5 pt);
\draw[orange] (e8) circle (5 pt);
 \end{scope}
\end{scope}
\end{scope}

==> choose_center_rotation.tex <==
\begin{scope}[scale =0.5]


 \coordinate (oo) at (0,0);
 \coordinate (oy) at (0, 9); 
 \coordinate (ox) at ($(oo) + (6,0)$);
  \coordinate (xy) at ($(oy) + (6,0)$);
  
  \coordinate (a) at (6,2);
  \coordinate (a1) at ($(a) +  (0,2)$); 
    \coordinate (a2) at ($(a) +  (2,3)$); 
     \coordinate (a3) at ($(a) +  (1,6)$); 
     
     \coordinate (A)  at (8,8);  
     
     \coordinate (b1) at (-1,3); 
     \coordinate (b2) at (-2,6); 
     \coordinate (B) at (-2,3); 
     
     \coordinate (v0) at (2, 4.5); 
     \coordinate (v1) at (4, 4.5); 
     \coordinate (v) at (3, 4.5); 
     

 % line L  
  \draw[ thick](oo) -- (oy) ;
\node[anchor = east] at (-0.3,8) {$L$};

%dashed line with points of A
\draw[dashed] (ox) -- (xy); 

 \draw[red, fill=red] (a) circle (5pt);
 \draw[red, fill=red] (a1) circle (5pt);
 \draw[red, fill=red] (a2) circle (5pt);
  \draw[red, fill=red] (a3) circle (5pt);
  
 \node[anchor = west] at (a) {$a$};
  \node[anchor = west] at (A) {\color{red}$A$};
 %
 
   \node[anchor = east] at (B) {\color{blue}$B$};
    \draw[blue, fill=blue] (b1) circle (5pt);
 \draw[blue, fill=blue] (b2) circle (5pt);

 \draw[->, thick] (v0)--(v1); 
  \node[anchor = south] at (v) {$ \vec{v}$};
 


 \end{scope}


==> collapse-bis.tex <==
\begin{scope}[scale = 0.5]

%% complex
 \coordinate (a) at (0,0);
 \coordinate (b) at (0,3); 
 \coordinate (c) at (3,3); 
 \coordinate (d) at (3,0); 
 
 \coordinate (sim) at (4.5,1.3); 
 \node[anchor=south] at (sim) {\Large $\sim$};
 
%vertices
\draw[black, fill] (a) circle (3pt);
\draw[black, fill] (b) circle (3pt);
\draw[black, fill] (c) circle (3pt);
\draw[black, fill] (d) circle (3pt);
 
 
%edges 
 \draw[black,thick] (a) -- (b); 
 \draw[black,thick] (b) -- (c); 
 \draw[black ,thick] (c) -- (d); 
 \draw[black ,thick] (a) -- (d); 
 \draw[black ,thick] (a) --(c); 
 
 \draw[twosimp] (a) -- (c) -- (d) -- cycle;
  
 %critical cells 
\coordinate (m) at (1.5, 1.5); 
\draw[red, thick] (a) circle (5pt);
\draw[red, thick] (m) circle (5pt);

% arrows: 
\coordinate (ab) at (0,1.5); 
\coordinate (bc) at (1.5, 3); 
\coordinate (cd) at (3, 1.5); 
\coordinate (ad) at ( 1.5, 0); 
\coordinate (t) at (2, 1.5); 

\draw[->,thick, blue ] (b) -- (ab);
\draw[->,thick, blue ] (c) -- (bc);
\draw[->,thick, blue ] (cd) -- (t);
\draw[->,thick, blue ] (d) -- (ad);

% name of simplices
 \node[anchor =  north  east] at (cd) {$\beta$};
 \node[anchor = north west] at (cd) {$\alpha$};
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{scope}[xshift = 6 cm]
 
 %% complex
 \coordinate (a) at (0,0);
 \coordinate (b) at (0,3); 
 \coordinate (c) at (3,3); 
 \coordinate (d) at (3,0); 
 
 \coordinate (sim) at (4.5,1.3); 
 \node[anchor=south] at (sim) {\Large $\sim$};
 
 \draw[black,thick] (a) -- (b); 
 \draw[black,thick] (b) -- (c); 
 \draw[black ,thick] (a) --(c);
 \draw[black ,thick] (a) --(d); 
 
 %\draw[twosimp] (a) -- (c) -- (d) -- cycle;
 
% \draw[bend left = 70, thick]  (c) to node [auto] {Link} (a);
 
  %\tikzfillbetween[ of=edge and curve ] {pattern=north west lines};
  
 %\filldraw[fill=gray, draw=black, thick, fill opacity = 0.6] (a) -- (c) to[out=-70,in=-20] (a);
 %critical cells 
\coordinate (m) at (1.5, 1.5); 
\draw[red, thick] (a) circle (5pt);
\draw[red, thick] (m) circle (5pt);

%vertices
\draw[black, fill] (a) circle (3pt);
\draw[black, fill] (b) circle (3pt);
\draw[black, fill] (c) circle (3pt);
\draw[black, fill] (d) circle (3pt);

% arrows: 
\coordinate (ab) at (0,1.5); 
\coordinate (bc) at (1.5, 3); 
\coordinate (cd) at (3, 1.5); 
\coordinate (ad) at (1.5,0); 
%\coordinate (curve) at ( 2.4, 0.8); 
%\coordinate (t) at  ($(curve) + (140:0.7)$); 

\draw[->,thick, blue ] (b) -- (ab);
\draw[->,thick, blue ] (c) -- (bc);
\draw[->,thick, blue ] (d) -- (ad);
%\draw[->,thick, blue ] (curve) -- (t);

%\draw[red, thick] (curve) circle (5pt);
% name of cells
% name of simplices
 \node[anchor = north] at (ad) {$\delta$};
 \node[anchor = north west] at (d) {$\gamma$};


 \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift = 12 cm]
%% first collapse 
 \coordinate (a) at (0,0);
 \coordinate (b) at (0,3); 
 \coordinate (c) at (3,3); 
 
 
 %vertices
\draw[black, fill] (a) circle (3pt);
\draw[black, fill] (b) circle (3pt);
\draw[black, fill] (c) circle (3pt);

 
 
%edges 
 \draw[black,thick] (a) -- (b); 
 \draw[black ,thick] (b) -- (c); 
 \draw[black,thick] (a) --(c); 

 %critical cells 
\coordinate (m) at (1.5, 1.5); 
\draw[red, thick] (a) circle (5pt);
\draw[red, thick] (m) circle (5pt);

% arrows: 
\coordinate (ab) at (0,1.5); 
\coordinate (bc) at (1.5, 3); 
\draw[->,thick, blue ] (b) -- (ab);
\draw[->,thick, blue ] (c) -- (bc);
%sim 
 %\coordinate (sim) at (4.5,1.3); 
 %\node[anchor=south] at (sim) {\Large $\sim$};
\end{scope}

\end{scope}

==> dgvf.tex <==
\begin{scope}[scale = 0.5]

%% complex
 \coordinate (a) at (0,0);
 \coordinate (b) at (0,3); 
 \coordinate (c) at (3,3); 
 \coordinate (d) at (3,0); 
 
 \draw[black] (a) -- (b); 
 \draw[black] (b) -- (c); 
 \draw[black] (c) -- (d); 
 \draw[black] (a) -- (d); 
 \draw[black] (a) --(c); 
 
 \draw[twosimp] (a) -- (c) -- (d) -- cycle;
 
 %critical cells 
\coordinate (m) at (1.5, 1.5); 
\draw[red, thick] (a) circle (5pt);
\draw[red, thick] (m) circle (5pt);

% arrows: 
\coordinate (ab) at (0,1.5); 
\coordinate (bc) at (1.5, 3); 
\coordinate (cd) at (3, 1.5); 
\coordinate (ad) at ( 1.5, 0); 
\coordinate (t) at (2, 1.5); 

\draw[->,thick, blue ] (b) -- (ab);
\draw[->,thick, blue ] (c) -- (bc);
\draw[->,thick, blue ] (cd) -- (t);
\draw[->,thick, blue ] (d) -- (ad);
\end{scope}

==> line_eq.tex <==
\begin{scope}[scale =0.5]

 \coordinate (oo) at (0,0);
 \coordinate (ox) at (9,0); 
 \coordinate (oy) at (0, 9); 
 \coordinate (c1) at (2,3);
 \coordinate (c2) at (2,6);
 \coordinate (c3) at (7,3);
 \coordinate (c4) at (7,6);
\coordinate (L) at ($(0,3)-(30:2)$); 
\coordinate (LL) at ($(0,3)+(30:10)$); 
\coordinate (M) at ($(0,2)-(45:2)$); 
\coordinate (MM) at ($(0,2)+(45:10)$); 

\coordinate (N) at ($(0,6)-(15:2)$); 
\coordinate (NN) at ($(0,6)+(15:10)$); 



 % axes 
  \draw[->, ultra thick](oo) -- (ox) ;
  \draw[->, ultra thick ](oo) --(oy); 
 % \draw[black, fill=black] (ux) circle (5pt);
  %\draw[black, fill=black] (uy) circle (5pt);


% critical values 
 \draw[black, fill=black] (c1) circle (4pt);
 \draw[black, fill=black] (c2) circle (4pt);
 \draw[black, fill=black] (c3) circle (4pt);
 \draw[black, fill=black] (c4) circle (4pt);
  
 
\node[anchor=north east ] at (c1) { $c_1$};
\node[anchor=north east] at (c2) { $c_2$};
\node[anchor=north east ] at (c3) { $c_3$};
\node[anchor=north east ] at (c4) { $c_4$};

 
% Line 
\draw[orange]  (L)--(LL);
\node[anchor = north] at (LL) {\color{orange} $L$};

 \draw[orange]  (M)--(MM);
\node[anchor = south east] at (MM) {\color{orange} $L'$};

 \draw[blue]  (N)--(NN);
\node[anchor = north] at (NN) {\color{blue} $L''$};

 
 % boundaries of positive cones 
 
\coordinate (A) at ($(c2)+ (0,2.5)$);
\coordinate (B) at ($(c4)+ (0,2.5)$); 
\coordinate (C) at ($(c4) + (1,0)$);
\coordinate (D) at ($(c3) + (1,0)$);
 
\draw[dashed] (c1) -- (A);
\draw[dashed] (c3) -- (B); 
\draw[dashed] (c2) --(C); 
\draw[dashed] (c1) -- (D); 

 
 
 \end{scope}


==> primitive_pairs.tex <==
\begin{scope}[scale =0.5, xshift =  -6 cm]

  \coordinate (oo) at (0,0);
  \coordinate (ll0) at ($(oo) + (60:6)$); 
    \coordinate (ll1) at ($(oo) + (240:6)$); 
    
    \coordinate (l0) at ($(oo) + (125:6 )$); 
    \coordinate (l1) at ($(oo) + (-55:6 )$); 
    
  
  \coordinate (a1) at ($(oo) + (-55:2.5 )$); 
    \coordinate (a2) at ($(oo) + (60:3)$);
      \node[anchor = west] at (a1) {\color{red}$a_1$};
          \node[anchor = west] at (a2) {\color{red}$a_2$};
     \coordinate (a3) at (2,0); 
     \coordinate (a4)  at (3,2); 



  \coordinate (b1) at ($(oo) + (125:3 )$); 
   \coordinate (b2) at ($(oo) + (240:2)$); 
   \coordinate (b3)  at (-2,-1); 
   \node[anchor = west] at (b2) {\color{blue}$b_2$};
 \node[anchor = west] at (b1) {\color{blue}$b_1$};

   
   \coordinate (v0)  at ($(a) + (60:1)$);  
   \coordinate (v1)  at ($(a) + (125:1 )$);

 % line L rotated  
  \draw[ dashed](l0) -- (l1) ;
%dashed linethrough a
\draw[dashed] (ll0) -- (ll1); 

% Points in A

 \draw[red, fill=red] (a1) circle (5pt);
 \draw[red, fill=red] (a2) circle (5pt);
  \draw[red, fill=red] (a3) circle (5pt);
    \draw[red, fill=red] (a4) circle (5pt);
   \node[anchor = south] at (4,4) {\color{red}$A$};
 
 % points in B: 
 \draw[blue, fill=blue] (b1) circle (5pt);
  \draw[blue, fill=blue] (b2) circle (5pt);
   \draw[blue, fill=blue] (b3) circle (5pt);
  \node[anchor = north east] at (-4,-1) {\color{blue}$B$};

 
 \end{scope}
 
 
 \begin{scope}[scale =0.5,  xshift = 10 cm]
 
 \coordinate (oo) at (0,0); 
 \coordinate (ob1) at ($(0,0) + (135:6)$); 
 \coordinate (ob2) at ($(0,0) + (225: 6)$); 
 \coordinate (oa1) at ($(0,0) + (-45:3)$); 
 \coordinate (oa2) at ($(0,0) + ( 45: 3)$); 
 
 \draw[dashed] (ob1) -- (oa1); 
 \draw[dashed] (ob2) -- (oa2);
 
  \draw[red, fill=red] (oo) circle (5pt);
  
   \node[anchor = west] at (oo) {\color{red}$a_1 = a_2$};
   
    \coordinate (b1) at ($(0,0) + (135:2)$); 
 \coordinate (b2) at ($(0,0) + (225: 3)$); 
   \coordinate (b4) at (-1,0);  
   \coordinate (b5) at  (-2,1); 
   \coordinate (b3) at (-3,-1);
     \draw[blue, fill=blue] (b1) circle (5pt);
      \draw[blue, fill=blue] (b2) circle (5pt);
       \draw[blue, fill=blue] (b3) circle (5pt);
   \draw[blue, fill=blue] (b4) circle (5pt);
   
     \node[anchor = south] at (b1) {\color{blue}$b_1$};
      \node[anchor = west] at (b2) {\color{blue}$b_2$};
          \node[anchor = east] at (-3,1) {\color{blue}$B$};
           \node[anchor = west] at (3,-1) {\color{red}$A$};
   %\draw[blue, fill=blue] (b5) circle (5pt);
   
   
   \coordinate (a3) at (2,1.5); 
   \coordinate (a4) at (3,1);  
     \draw[red, fill=red] (a3) circle (5pt);
     \draw[red, fill=red] (a4) circle (5pt);
 
 
 \end{scope}


==> step1.tex <==
\begin{scope}[scale =0.5,xshift = -7 cm,  yshift = -5 cm]


 \coordinate (oo) at (0,0);
 \coordinate (oy) at (0, 9); 
 \coordinate (ox) at ($(oo) + (6,0)$);
  \coordinate (xy) at ($(oy) + (6,0)$);
  
  \coordinate (a) at (6,2);
  \coordinate (a1) at ($(a) +  (0,2)$); 
    \coordinate (a2) at ($(a) +  (0,3)$); 
     \coordinate (a3) at ($(a) +  (0,6)$); 
     \coordinate (a4)  at (8,5); 
     \coordinate (a5)  at (7,7); 
     \coordinate(a6) at (7,3); 

  \coordinate (l0) at ($(a) + (135:10 )$); 
    \coordinate (l1) at ($(a) + (-45:3 )$); 
    
    \coordinate (b)  at ($(a) + (135:5 )$); 
    \coordinate (b1) at ($(b)- (2,4)$); 
   %\coordinate (b2) at (2,3); 
   \coordinate (b3)  at (0,5); 
   \coordinate  (b4) at (4,1); 
      \coordinate (b5)  at ($(a) + (135:8 )$); 
   
   \coordinate (v0)  at ($(a) + (0,1)$);  
   \coordinate (v1)  at ($(a) + (135:1 )$);

 % line L  
  \draw[ thick](l0) -- (l1) ;
%\node[anchor = east] at (-0.5,7) {$L$};

%dashed line with points of A
\draw[dashed] (ox) -- (xy); 

% Points in A
 \draw[red, fill=red] (a) circle (5pt);
 \draw[red, fill=red] (a1) circle (5pt);
 \draw[red, fill=red] (a2) circle (5pt);
  \draw[red, fill=red] (a3) circle (5pt);
    \draw[red, fill=red] (a4) circle (5pt);
    \draw[red, fill=red] (a5) circle (5pt);
      \draw[red, fill=red] (a6) circle (5pt);
 \node[anchor = west] at (a) {\color{red}$a$};
   \node[anchor = south] at (8,8) {\color{red}$A$};
 
 % points in B: 
  \draw[blue, fill=blue] (b) circle (5pt);
 \node[anchor = north east] at (b) {\color{blue}$b$};
 \draw[blue, fill=blue] (b1) circle (5pt);
  %\draw[blue, fill=blue] (b2) circle (5pt);
   \draw[blue, fill=blue] (b3) circle (5pt);
    \draw[blue, fill=blue] (b4) circle (5pt);
     \draw[blue, fill=blue] (b5) circle (5pt);
  \node[anchor = north east] at (0,4) {\color{blue}$B$};

 
\draw [->, >=latex] (v0.north) to [out=150,in=50] (v1.north);
 


 \end{scope}
 
 
 \begin{scope}[scale =0.5, xshift  = +10 cm]

  \coordinate (a) at (0,0);
  \coordinate (ll0) at ($(a) + (60:6)$); 
    \coordinate (ll1) at ($(a) + (240:6)$); 
    
    \coordinate (l0) at ($(a) + (125:6 )$); 
    \coordinate (l1) at ($(a) + (-55:6 )$); 
    
  
  \coordinate (a1) at ($(a) + (-55:2 )$); 
    \coordinate (a2) at ($(a) + (-55:4 )$);
     \coordinate (a3) at (2,0); 
     \coordinate (a4)  at (3,3); 

\coordinate (text) at ($(a2) + (2,0)$ ); 
\coordinate  (ar)  at  ($(a2) + (0.5,0)$ ); 
    \coordinate (b)  at ($(a) + (135:3 )$); 
    %\coordinate (b1) at ($(b)- (2,4)$); 
   \coordinate (b2) at (-2,1); 
   \coordinate (b3)  at (-2,-2); 


   
   \coordinate (v0)  at ($(a) + (60:1)$);  
   \coordinate (v1)  at ($(a) + (125:1 )$);

 % line L rotated  
  \draw[ thick](l0) -- (l1) ;
%dashed linethrough a
\draw[dashed] (ll0) -- (ll1); 

% Points in A
 \draw[red, fill=red] (a) circle (5pt);
 \draw[red, fill=red] (a1) circle (5pt);
 \draw[red, fill=red] (a2) circle (5pt);
  \draw[red, fill=red] (a3) circle (5pt);
    \draw[red, fill=red] (a4) circle (5pt);
 \node[anchor = west] at (a) {\color{red}$a$};
   \node[anchor = south] at (4,4) {\color{red}$A$};
 \node[anchor = west] at (text) {\textit{new center of rotation}};
 \draw[-> ] (text) -- (ar);
 % points in B: 
  \draw[blue, fill=blue] (b) circle (5pt);
 %\draw[blue, fill=blue] (b1) circle (5pt);
  \draw[blue, fill=blue] (b2) circle (5pt);
   \draw[blue, fill=blue] (b3) circle (5pt);
  \node[anchor = north east] at (-2,0) {\color{blue}$B$};

 
\draw [->, >=latex] (v0.north) to [out=120,in=50] (v1.north);
 


 \end{scope}


==> u_bar.tex <==
\begin{scope}[scale =0.5]


 \coordinate (oo) at (0,0);
 \coordinate (ox) at (9,0); 
 \coordinate (oy) at (0, 9); 
 \coordinate (c1) at (3,2);
 \coordinate (c2) at (3,5);
 \coordinate (c4) at (6,5);
 \coordinate (c3) at (6,2);
 \coordinate (u) at ($(c2) + (1,1) $);
\coordinate (ux) at ($(u) - (0,6)$);
\coordinate (uy) at ($(u) - (4,0)$);

 % axes 
  \draw[->, ultra thick](oo) -- (ox) ;
  \draw[->, ultra thick ](oo) --(oy); 
 % \draw[black, fill=black] (ux) circle (5pt);
  %\draw[black, fill=black] (uy) circle (5pt);

% critical values 
 \draw[black, fill=black] (c1) circle (5pt);
 \draw[black, fill=black] (c2) circle (5pt);
 \draw[black, fill=black] (c3) circle (5pt);
 \draw[black, fill=black] (c4) circle (5pt);
 
\node[anchor=north east ] at (c1) { $c_1$};
\node[anchor=north east] at (c2) { $c_2 = \bar{u}$};
\node[anchor=north east ] at (c3) { $c_3$};
\node[anchor=north east ] at (c4) { $c_4$};
 

  
\draw [dashed,-,fill=gray, fill opacity=0.2] (oo) -- (ux) -- (u) -- (uy) -- cycle;
  
   % u
\draw[black, fill=blue] (u) circle (5pt);
\node[anchor=south] at (u) { $u$};
 %\draw[dashed ](u) -- (ux) ;
 % \draw[dashed ](u) -- (uy) ;
 
 
 \end{scope}


==> u_bar_bar.tex <==
\begin{scope}[scale =0.5]

 \coordinate (oo) at (0,0);
 \coordinate (ox) at (9,0); 
 \coordinate (oy) at (0, 9); 
 \coordinate (c1) at (2,3);
 \coordinate (c2) at (2,6);
 \coordinate (c3) at (7,3);
 \coordinate (c4) at (7,6);
 \coordinate (u) at (7,2);
\coordinate (L) at ($(0,3)-(30:1)$); 
\coordinate (LL) at ($(0,3)+(30:10)$); 

 % axes 
\draw[->, ultra thick](oo) -- (ox) ;
\draw[->, ultra thick ](oo) --(oy); 

% critical values 
 \draw[black, fill=black] (c1) circle (4pt);
 \draw[black, fill=black] (c2) circle (4pt);
 \draw[black, fill=black] (c3) circle (4pt);
 \draw[black, fill=black] (c4) circle (4pt);
\node[anchor=north east ] at (c1) { $c_1$};
\node[anchor=north east] at (c2) { $c_2$};
\node[anchor=north east ] at (c3) { $c_3$};
\node[anchor=north east ] at (c4) { $c_4= \bar{\bar{u}}^L$};
 
% Line 
\draw[orange]  (L)--(LL);
\node[anchor = north] at (LL) {\color{orange} $L$};
 
 % positive cone of u: 
\coordinate (ux) at ($(u) + (3,0)$);
\coordinate (uy) at ($(u) + (0,7)$);
\coordinate (nn) at ($(u) + (3,7)$);
\draw[dashed ](u) -- (ux) ;
\draw[dashed ](u) -- (uy) ;
\fill [fill = gray, fill opacity=0.2] (u) rectangle (nn);

% u
\draw[black, fill=blue] (u) circle (4pt);
\node[anchor=north east ] at (u) { $u$};
 
 
 \end{scope}

